Optimally Interpolating between Ex-Ante Fairness and Welfare

For the fundamental problem of allocating a set of resources among individuals with varied preferences, the quality of an allocation relates to the degree of fairness and the collective welfare achieved. Unfortunately, in many resource-allocation settings, it is computationally hard to maximize welfare while achieving fairness goals. In this work, we consider ex-ante notions of fairness; popular examples include the \emph{randomized round-robin algorithm} and \emph{sortition mechanism}. We propose a general framework to systematically study the \emph{interpolation} between fairness and welfare goals in a multi-criteria setting. We develop two efficient algorithms ($\varepsilon-Mix$ and $Simple-Mix$) that achieve different trade-off guarantees with respect to fairness and welfare. $\varepsilon-Mix$ achieves an optimal multi-criteria approximation with respect to fairness and welfare, while $Simple-Mix$ achieves optimality up to a constant factor with zero computational overhead beyond the underlying \emph{welfare-maximizing mechanism} and the \emph{ex-ante fair mechanism}. Our framework makes no assumptions on either of the two underlying mechanisms, other than that the fair mechanism produces a distribution over the set of all allocations. Indeed, if these mechanisms are themselves approximation algorithms, our framework will retain the approximation factor, guaranteeing sensitivity to the quality of the underlying mechanisms, while being \emph{oblivious} to them. We also give an extensive experimental analysis for the aforementioned ex-ante fair mechanisms on real data sets, confirming our theoretical analysis.

==> tikz/AAMAS.tex <==
\begin{figure}[!h]
\resizebox{1\columnwidth}{!}{
\begin{minipage}[t]{0.15\textwidth}
\pgfplotsset{width=5cm,compat=1.17}
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    title={AAMAS 2015},
    title style={yshift=-3 pt,},
    title style = {font=\normalsize},
    xlabel = {$\alpha$},
    % y tick label style={/pgf/number},
    ylabel = {Empirical Mean Score},
    % ymode=log,log basis x=10,
    table/col sep=comma,
    legend cell align = left,
    legend pos = north west,
    % ymajorgrids=true,
    grid = major,
    grid style=dashed,
    legend style={nodes={scale=1, transform shape},at={(0.45,1.55)}},
    legend columns=2,
    % major grid style={line width=.2pt,draw=gray!50},
    % ticklabel style = {font=\tiny},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    % ylabel shift = -6 pt,
    % xlabel shift = -5 pt,
    % yticklabel shift = -1 pt,
    % xticklabel shift = -1 pt,
    % scaled y ticks=base 10:-3,
    legend cell align={left},
    ymin=1170,% ymax=0.25,
    % xmin=2, xmax=200,
    % xtick={40,80,120,160,200},
    % scaled y ticks=base 10:1
] 
\addplot[     line width=0.2mm, 
    color=blue,
    mark=triangle,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=results]{tikz/plot/AAMAS15_simple_0.1.csv};
\addplot[     line width=0.2mm, 
    color=red,
    mark=square,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=results]{tikz/plot/AAMAS15_eps_0.1.csv};
\legend{$\smix$, $\emix$}
\end{axis}
\end{tikzpicture}
% \captionsetup{format=sub}
% \caption{AAMAS 2015}
\label{fig: AAMAS15}
\end{minipage}
\begin{minipage}[t]{0.15\textwidth}
\pgfplotsset{width=5cm,compat=1.17}
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    title={AAMAS 2016},
    title style={yshift=-3 pt,},
    title style = {font=\normalsize},
    xlabel = {$\alpha$},
    % y tick label style={/pgf/number},
    ylabel = {Empirical Mean Score},
    % ymode=log,log basis x=10,
    table/col sep=comma,
    legend cell align = left,
    legend pos = north west,
    % legend style={nodes={scale=0.5, transform shape}},
    % ymajorgrids=true,
    grid = major,
    grid style=dashed,
    % major grid style={line width=.2pt,draw=gray!50},
    % ticklabel style = {font=\tiny},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    % ylabel shift = -6 pt,
    % xlabel shift = -5 pt,
    % yticklabel shift = -1 pt,
    % xticklabel shift = -1 pt,
    % scaled y ticks=base 10:-3,
    legend cell align={left},
    % ymin=0, ymax=0.25,
    % xmin=2, xmax=200,
    % xtick={40,80,120,160,200},
    % scaled y ticks=base 10:1
] 
\addplot[     line width=0.2mm, 
    color=blue,
    mark=triangle,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=results]{tikz/plot/AAMAS16_simple_0.1.csv};
\addplot[     line width=0.2mm, 
    color=red,
    mark=square,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=results]{tikz/plot/AAMAS16_eps_0.1.csv};
% \legend{simple,mix}
\end{axis}
\end{tikzpicture}
% \captionsetup{format=sub}
% \caption{AAMAS 2016}
\label{fig: AAMAS16}
\end{minipage}
}
\vspace{-9mm}
\caption{AAMAS reviewer bidding dataset when $\epsilon =0.1$}
\end{figure}

==> tikz/Synthetic.tex <==
\begin{figure}[!h]
\resizebox{1\columnwidth}{!}{
\begin{minipage}[t]{0.15\textwidth}
\pgfplotsset{width=5cm,compat=1.17}
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    % title={AAMAS 2016},
    % title style={yshift=-3 pt,},
    % title style = {font=\normalsize},
    xlabel = {$\alpha$},
    % y tick label style={/pgf/number},
    ylabel = {Empirical Mean Score},
    % ymode=log,log basis x=10,
    table/col sep=comma,
    legend cell align = left,
    legend pos = north west,
    % legend style={nodes={scale=0.5, transform shape}},
    % ymajorgrids=true,
    grid = major,
    grid style=dashed,
    legend style={nodes={scale=0.9, transform shape},fill=none,draw =none},
    % legend columns=2,
    % major grid style={line width=.2pt,draw=gray!50},
    % ticklabel style = {font=\tiny},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    % ylabel shift = -6 pt,
    % xlabel shift = -5 pt,
    % yticklabel shift = -1 pt,
    % xticklabel shift = -1 pt,
    % scaled y ticks=base 10:-3,
    legend cell align={left},
    % ymin=0, ymax=0.25,
    % xmin=2, xmax=200,
    % xtick={40,80,120,160,200},
    % scaled y ticks=base 10:1
] 
\addplot[     line width=0.2mm, 
    color=blue,
    mark=triangle,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=results]{tikz/plot/Syn_simple_0.1.csv};
\addplot[     line width=0.2mm, 
    color=red,
    mark=square,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=results]{tikz/plot/Syn_eps_0.1.csv};
\legend{$\smix$,$\emix$}
\end{axis}
\end{tikzpicture}
% \captionsetup{format=sub}
% \caption{AAMAS 2016}
\label{fig: AAMAS16}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
\includegraphics[width=\linewidth]{experimentuniformgraph.jpg}
\label{fig: AAMAS15}
\end{minipage}
}
\vspace{-8mm}
\caption{Synthetic dataset when $\epsilon =0.1$}
\end{figure}

==> tikz/score_error.tex <==
\begin{figure*}[t]
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    title={AAMAS 2016},
    title style={yshift=-3 pt,},
    title style = {font=\normalsize},
    xlabel = {$\alpha$},
    % y tick label style={/pgf/number},
    ylabel = {Empirical Variance Score},
    % ymode=log,log basis x=10,
    table/col sep=comma,
    legend cell align = left,
    legend pos = north west,
    legend style={nodes={scale=1.3, transform shape},at={(-0.45,1.3)}},
    legend columns=4,
    grid = major,
    grid style=dashed,
    % major grid style={line width=.2pt,draw=gray!50},
    % ticklabel style = {font=\tiny},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    % ylabel shift = -6 pt,
    % xlabel shift = -5 pt,
    % yticklabel shift = -1 pt,
    % xticklabel shift = -1 pt,
    % scaled y ticks=base 10:-3,
    legend cell align={left}
    % ymin=0, ymax=0.25,
    % xmin=2, xmax=200,
    % xtick={40,80,120,160,200},
    % scaled y ticks=base 10:1
    ] 
\addplot[     line width=0.2mm, 
    color=blue,
    mark=triangle,
    mark options=solid,
    mark size=2pt
    ] table[x=alpha,y=results]{tikz/plot/AAMAS16_simple_var_0.1.csv};
\addplot[     line width=0.2mm, 
    color=red,
    mark=square,
    mark options=solid,
    mark size=2pt
    ] table[x=alpha,y=results]{tikz/plot/AAMAS16_eps_var_0.1.csv};
\addplot[     line width=0.2mm, 
    color=RePu04,
    mark=|,
    mark options=solid,
    mark size=3pt
    ] table[x=alpha,y=results]{tikz/plot/AAMAS16_eps_var_0.05.csv};    
\addplot[     line width=0.2mm, 
    color=RePu06,
    mark=pentagon,
    mark options=solid,
    mark size=2pt
    ] table[x=alpha,y=results]{tikz/plot/AAMAS16_eps_var_0.01.csv};
\legend{$\smix$, $0.1-Mix$,$0.05-Mix$,$0.01-Mix$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    title={AAMAS 2015},
    title style={yshift=-3 pt,},
    title style = {font=\normalsize},
    xlabel = {$\alpha$},
    % y tick label style={/pgf/number},
    ylabel = {Empirical Mean Score},
    % ymode=log,log basis x=10,
    table/col sep=comma,
    legend cell align = left,
    legend pos = north west,
    % ymajorgrids=true,
    grid = major,
    grid style=dashed,
    legend style={nodes={scale=1.3, transform shape},at={(0.45,1.55)}},
    legend columns=2,
    % major grid style={line width=.2pt,draw=gray!50},
    % ticklabel style = {font=\tiny},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    % ylabel shift = -6 pt,
    % xlabel shift = -5 pt,
    % yticklabel shift = -1 pt,
    % xticklabel shift = -1 pt,
    % scaled y ticks=base 10:-3,
    legend cell align={left},
    %ymin=1170,% ymax=0.25,
    % xmin=2, xmax=200,
    % xtick={40,80,120,160,200},
    % scaled y ticks=base 10:1
] 
\addplot+[     
    % line width=0.2mm, 
    % color=blue,
    % mark=triangle,
    % mark options=solid,
    % mark size=1pt
    blue!50!black,mark=triangle, line width=0.2, mark options=solid,mark size=1pt,
    error bars/.cd, error mark=-, y dir=both, y explicit
    ] 
    % plot[error tikz/plot/AAMAS15_simple_50_0.1_10batches.csv, y dir=both, y explicit ]
    table[y error expr={\thisrow{y}*\thisrow{variance}}]{tikz/plot/AAMAS15_simple_50_0.1_10batches.csv};
\addplot+[     
    % line width=0.2mm, 
    % color=red,
    % mark=square,
    % mark options=solid,
    % mark size=1pt
    red!50!black,mark=triangle, line width=1.0, densely dashed, mark options=solid,mark size=2.5,
    error bars/.cd, error mark=-, y dir=both, y explicit
    ] 
    table[y error expr={\thisrow{y}*\thisrow{variance}}]{tikz/plot/AAMAS15_eps_50_0.1_10batches.csv};
    % table[x=alpha,y=means]{tikz/plot/AAMAS15_eps_50_0.1_5batches.csv};
\addplot[     line width=0.2mm, 
    color=RePu04,
    % mark=|,
    % mark options=solid,
    % mark size=3pt
    ] table[x=alpha,y=means]{tikz/plot/AAMAS15_eps_50_0.05_5batches.csv};    
\addplot[     line width=0.2mm, 
    color=RePu06,
    % mark=pentagon,
    % mark options=solid,
    % mark size=2pt
    ] table[x=alpha,y=means]{tikz/plot/AAMAS15_eps_50_0.01_5batches.csv};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    title={AAMAS 2015},
    title style={yshift=-3 pt,},
    title style = {font=\normalsize},
    xlabel = {$\alpha$},
    % y tick label style={/pgf/number},
    ylabel = {Empirical Mean Score},
    % ymode=log,log basis x=10,
    table/col sep=comma,
    legend cell align = left,
    legend pos = north west,
    % ymajorgrids=true,
    grid = major,
    grid style=dashed,
    legend style={nodes={scale=1.3, transform shape},at={(0.45,1.55)}},
    legend columns=2,
    % major grid style={line width=.2pt,draw=gray!50},
    % ticklabel style = {font=\tiny},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    % ylabel shift = -6 pt,
    % xlabel shift = -5 pt,
    % yticklabel shift = -1 pt,
    % xticklabel shift = -1 pt,
    % scaled y ticks=base 10:-3,
    legend cell align={left},
    % ymin=1170,% ymax=0.25,
    % xmin=2, xmax=200,
    % xtick={40,80,120,160,200},
    % scaled y ticks=base 10:1
] 
\addplot[     line width=0.2mm, 
    color=blue,
    mark=triangle,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=variance]{tikz/plot/AAMAS15_simple_50_0.1_10batches.csv};
\addplot[     line width=0.2mm, 
    color=red,
    mark=square,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=variance]{tikz/plot/AAMAS15_eps_50_0.1_5batches.csv};
\addplot[     line width=0.2mm, 
    color=RePu04,
    mark=|,
    mark options=solid,
    mark size=3pt
    ] table[x=alpha,y=variance]{tikz/plot/AAMAS15_eps_50_0.05_5batches.csv};    
\addplot[     line width=0.2mm, 
    color=RePu06,
    mark=pentagon,
    mark options=solid,
    mark size=2pt
    ] table[x=alpha,y=variance]{tikz/plot/AAMAS15_eps_50_0.01_5batches.csv};
\end{axis}
\end{tikzpicture}
\caption{ Variance }
\label{fig:variance}
\end{figure*}

==> tikz/score_means.tex <==

\begin{figure*}[ht]
\hspace*{7mm}
\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    title={Synthetic},
    title style={yshift=-3 pt,},
    title style = {font=\large},
    xlabel = {$\alpha$},
    % y tick label style={/pgf/number},
    ylabel = {Empirical Mean Score},
    % ymode=log,log basis x=10,
    table/col sep=comma,
    legend cell align = left,
    legend pos = north west,
    legend style={nodes={scale=1.3, transform shape},at={(1.45,1.3)}},
    % ymajorgrids=true,
    grid = major,
    grid style=dashed,
    % legend style={nodes={scale=0.9, transform shape},fill=none,draw =none},
    legend columns=4,
    % major grid style={line width=.2pt,draw=gray!50},
    % ticklabel style = {font=\tiny},
    xlabel style={font=\large},
    ylabel style={font=\large},
    % ylabel shift = -6 pt,
    % xlabel shift = -5 pt,
    % yticklabel shift = -1 pt,
    % xticklabel shift = -1 pt,
    % scaled y ticks=base 10:-3,
    legend cell align={left},
    % ymin=0, ymax=0.25,
    % xmin=2, xmax=200,
    % xtick={40,80,120,160,200},
    % scaled y ticks=base 10:1
] 
\addplot[     line width=0.2mm, 
    color=blue,
    mark=triangle,
    mark options=solid,
    mark size=2pt
    ] table[x=alpha,y=means]{tikz/plot/change_beta/synthetic_simple_1_0.1_10batches.csv};
\addplot[     line width=0.2mm, 
    color=red,
    mark=square,
    mark options=solid,
    mark size=2pt
    ] table[x=alpha,y=means]{tikz/plot/change_beta/synthetic_eps_1_0.1_5batches.csv};
\addplot[     line width=0.2mm, 
    color=RePu04,
    mark=|,
    mark options=solid,
    mark size=3pt
    ] table[x=alpha,y=means]{tikz/plot/change_beta/synthetic_eps_1_0.05_5batches.csv}; 
\addplot[     line width=0.2mm, 
    color=RePu06,
    mark=pentagon,
    mark options=solid,
    mark size=2pt
    ] table[x=alpha,y=means]{tikz/plot/change_beta/synthetic_eps_1_0.01_5batches.csv};
\legend{$\smix$, $0.1-Mix$,$0.05-Mix$,$0.01-Mix$}
\end{axis}
\end{tikzpicture}
\hspace*{-69mm}%\hspace*{-4mm}
\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    title={AAMAS 2015},
    title style={yshift=-3 pt,},
    title style = {font=\normalsize},
    xlabel = {$\alpha$},
    % y tick label style={/pgf/number},
    % ylabel = {Empirical Mean Score},
    % ymode=log,log basis x=10,
    table/col sep=comma,
    legend cell align = left,
    legend pos = north west,
    % ymajorgrids=true,
    grid = major,
    grid style=dashed,
    legend style={nodes={scale=1.3, transform shape},at={(0.45,1.55)}},
    legend columns=2,
    % major grid style={line width=.2pt,draw=gray!50},
    % ticklabel style = {font=\tiny},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    % ylabel shift = -6 pt,
    % xlabel shift = -5 pt,
    % yticklabel shift = -1 pt,
    % xticklabel shift = -1 pt,
    % scaled y ticks=base 10:-3,
    legend cell align={left},
    %ymin=1170,% ymax=0.25,
    % xmin=2, xmax=200,
    % xtick={40,80,120,160,200},
    % scaled y ticks=base 10:1
] 
\addplot[     line width=0.2mm, 
    color=blue,
    mark=triangle,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=means]{tikz/plot/change_beta/AAMAS15_simple_50_0.1_5batches.csv};
\addplot[     line width=0.2mm, 
    color=red,
    mark=square,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=means]{tikz/plot/change_beta/AAMAS15_eps_50_0.1_5batches.csv};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    title={AAMAS 2016},
    title style={yshift=-3 pt,},
    title style = {font=\large},
    xlabel = {$\alpha$},
    % y tick label style={/pgf/number},
    % ylabel = {Empirical Mean Score},
    % ymode=log,log basis x=10,
    table/col sep=comma,
    legend cell align = left,
    legend pos = north west,
    legend style={nodes={scale=1.3, transform shape},at={(-0.45,1.3)}},
    legend columns=4,
    grid = major,
    grid style=dashed,
    % major grid style={line width=.2pt,draw=gray!50},
    % ticklabel style = {font=\tiny},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    % ylabel shift = -6 pt,
    % xlabel shift = -5 pt,
    % yticklabel shift = -1 pt,
    % xticklabel shift = -1 pt,
    % scaled y ticks=base 10:-3,
    legend cell align={left},
    % ymin=0, ymax=0.25,
    % xmin=2, xmax=200,
    % xtick={40,80,120,160,200},
    % scaled y ticks=base 10:1
] 
\addplot[     line width=0.2mm, 
    color=blue,
    mark=triangle,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=means]{tikz/plot/change_beta/AAMAS16_simple_50_0.1_5batches.csv};
\addplot[     line width=0.2mm, 
    color=red,
    mark=square,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=means]{tikz/plot/change_beta/AAMAS16_eps_50_0.1_5batches.csv};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    title={Adult},
    title style={yshift=-3 pt,},
    title style = {font=\normalsize},
    xlabel = {$\alpha$},
    % y tick label style={/pgf/number},
    % ylabel = {Empirical Mean Score},
    % ymode=log,log basis x=10,
    table/col sep=comma,
    legend cell align = left,
    legend pos = north west,
    % ymajorgrids=true,
    grid = major,
    grid style=dashed,
    legend style={nodes={scale=1.3, transform shape},at={(0.45,1.55)}},
    legend columns=2,
    % major grid style={line width=.2pt,draw=gray!50},
    % ticklabel style = {font=\tiny},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    % ylabel shift = -6 pt,
    % xlabel shift = -5 pt,
    % yticklabel shift = -1 pt,
    % xticklabel shift = -1 pt,
    % scaled y ticks=base 10:-3,
    legend cell align={left},
    %ymin=1170,% ymax=0.25,
    % xmin=2, xmax=200,
    % xtick={40,80,120,160,200},
    % scaled y ticks=base 10:1
] 
\addplot[     line width=0.2mm, 
    color=blue,
    mark=triangle,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=means]{tikz/plot/adult_simple_50_0.1_5batches.csv};
\addplot[     line width=0.2mm, 
    color=red,
    mark=square,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=means]{tikz/plot/adult_eps_50_0.1_5batches.csv};
\end{axis}
\end{tikzpicture}
\caption{ The mean score for different scenarios of FWI with $\alpha\in(0,1]$ }
\label{fig:means}
% \wenyue{name of this figure need edit}
\end{figure*}



==> tikz/score_var.tex <==
\begin{figure*}[ht!]
\hspace*{7mm}
\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    title={Synthetic},
    title style={yshift=-3 pt,},
    title style = {font=\large},
    xlabel = {$\alpha$},
    % y tick label style={/pgf/number},
    ylabel = {Empirical Standard Deviation},
    % ymode=log,log basis x=10,
    table/col sep=comma,
    legend cell align = left,
    legend pos = north west,
    legend style={nodes={scale=1.3, transform shape},at={(1.45,1.3)}},
    % ymajorgrids=true,
    grid = major,
    grid style=dashed,
    % legend style={nodes={scale=0.9, transform shape},fill=none,draw =none},
    legend columns=4,
    % major grid style={line width=.2pt,draw=gray!50},
    % ticklabel style = {font=\tiny},
    xlabel style={font=\large},
    ylabel style={font=\large},
    % ylabel shift = -6 pt,
    % xlabel shift = -5 pt,
    % yticklabel shift = -1 pt,
    % xticklabel shift = -1 pt,
    % scaled y ticks=base 10:-3,
    legend cell align={left},
    % ymin=0, ymax=0.25,
    % xmin=2, xmax=200,
    % xtick={40,80,120,160,200},
    % scaled y ticks=base 10:1
] 
\addplot[     line width=0.2mm, 
    color=blue,
    mark=triangle,
    mark options=solid,
    mark size=2pt
    ] table[x=alpha,y=variance]{tikz/plot/change_beta/synthetic_simple_1_0.1_10batches.csv};
\addplot[     line width=0.2mm, 
    color=red,
    mark=square,
    mark options=solid,
    mark size=2pt
    ] table[x=alpha,y=variance]{tikz/plot/change_beta/synthetic_eps_1_0.1_5batches.csv};
\addplot[     line width=0.2mm, 
    color=RePu04,
    mark=|,
    mark options=solid,
    mark size=3pt
    ] table[x=alpha,y=variance]{tikz/plot/change_beta/synthetic_eps_1_0.05_5batches.csv}; 
\addplot[     line width=0.2mm, 
    color=RePu06,
    mark=pentagon,
    mark options=solid,
    mark size=2pt
    ] table[x=alpha,y=variance]{tikz/plot/change_beta/synthetic_eps_1_0.01_5batches.csv};
\legend{$\smix$, $0.1-Mix$,$0.05-Mix$,$0.01-Mix$}
\end{axis}
\end{tikzpicture}
\hspace*{-70mm}
\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    title={AAMAS 2015},
    title style={yshift=-3 pt,},
    title style = {font=\normalsize},
    xlabel = {$\alpha$},
    % y tick label style={/pgf/number},
    % ylabel = {Empirical Mean Score},
    % ymode=log,log basis x=10,
    table/col sep=comma,
    legend cell align = left,
    legend pos = north west,
    % ymajorgrids=true,
    grid = major,
    grid style=dashed,
    legend style={nodes={scale=1.3, transform shape},at={(0.45,1.55)}},
    legend columns=2,
    % major grid style={line width=.2pt,draw=gray!50},
    % ticklabel style = {font=\tiny},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    % ylabel shift = -6 pt,
    % xlabel shift = -5 pt,
    % yticklabel shift = -1 pt,
    % xticklabel shift = -1 pt,
    % scaled y ticks=base 10:-3,
    legend cell align={left},
    %ymin=1170,% ymax=0.25,
    % xmin=2, xmax=200,
    % xtick={40,80,120,160,200},
    % scaled y ticks=base 10:1
] 
\addplot[     line width=0.2mm, 
    color=blue,
    mark=triangle,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=variance]{tikz/plot/change_beta/AAMAS15_simple_50_0.1_5batches.csv};
\addplot[     line width=0.2mm, 
    color=red,
    mark=square,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=variance]{tikz/plot/change_beta/AAMAS15_eps_50_0.1_5batches.csv};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    title={AAMAS 2016},
    title style={yshift=-3 pt,},
    title style = {font=\large},
    xlabel = {$\alpha$},
    % y tick label style={/pgf/number},
    % ylabel = {Empirical Mean Score},
    % ymode=log,log basis x=10,
    table/col sep=comma,
    legend cell align = left,
    legend pos = north west,
    legend style={nodes={scale=1.3, transform shape},at={(-0.45,1.3)}},
    legend columns=4,
    grid = major,
    grid style=dashed,
    % major grid style={line width=.2pt,draw=gray!50},
    % ticklabel style = {font=\tiny},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    % ylabel shift = -6 pt,
    % xlabel shift = -5 pt,
    % yticklabel shift = -1 pt,
    % xticklabel shift = -1 pt,
    % scaled y ticks=base 10:-3,
    legend cell align={left},
    % ymin=0, ymax=0.25,
    % xmin=2, xmax=200,
    % xtick={40,80,120,160,200},
    % scaled y ticks=base 10:1
] 
\addplot[     line width=0.2mm, 
    color=blue,
    mark=triangle,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=variance]{tikz/plot/change_beta/AAMAS16_simple_50_0.1_5batches.csv};
\addplot[     line width=0.2mm, 
    color=red,
    mark=square,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=variance]{tikz/plot/change_beta/AAMAS16_eps_50_0.1_5batches.csv};
\end{axis}
\end{tikzpicture}
\hspace*{2mm}
\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    title={Adult},
    title style={yshift=-3 pt,},
    title style = {font=\normalsize},
    xlabel = {$\alpha$},
    % y tick label style={/pgf/number},
    % ylabel = {Empirical Mean Score},
    % ymode=log,log basis x=10,
    table/col sep=comma,
    legend cell align = left,
    legend pos = north west,
    % ymajorgrids=true,
    grid = major,
    grid style=dashed,
    legend style={nodes={scale=1.3, transform shape},at={(0.45,1.55)}},
    legend columns=2,
    % major grid style={line width=.2pt,draw=gray!50},
    % ticklabel style = {font=\tiny},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    % ylabel shift = -6 pt,
    % xlabel shift = -5 pt,
    % yticklabel shift = -1 pt,
    % xticklabel shift = -1 pt,
    % scaled y ticks=base 10:-3,
    legend cell align={left},
    %ymin=1170,% ymax=0.25,
    % xmin=2, xmax=200,
    % xtick={40,80,120,160,200},
    % scaled y ticks=base 10:1
] 
\addplot[     line width=0.2mm, 
    color=blue,
    mark=triangle,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=variance]{tikz/plot/adult_simple_50_0.1_5batches.csv};
\addplot[     line width=0.2mm, 
    color=red,
    mark=square,
    mark options=solid,
    mark size=1pt
    ] table[x=alpha,y=variance]{tikz/plot/adult_eps_50_0.1_5batches.csv};
\end{axis}
\end{tikzpicture}
\caption{ Empirical standard deviations for the corresponding plots in Figure~\ref{fig:means}}
\label{fig:std}
\end{figure*}




==> tikz/sortition_center.tex <==
\begin{figure}[!h]
\hspace{18mm}
\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    % title={Synthetic},
    % title style={yshift=-3 pt,},
    % title style = {font=\large},
    xlabel = {$N_K$},
    % y tick label style={/pgf/number},
    ylabel = {$\mathcal{L}$},
    % ymode=log,log basis x=10,
    table/col sep=comma,
    legend cell align = left,
    legend pos = north west,
    % legend style={nodes={scale=1.3, transform shape},at={(0,1.3)}},
    % ymajorgrids=true,
    grid = major,
    grid style=dashed,
    legend style={nodes={scale=1.3, transform shape},fill=none,draw =none},
    legend columns=1,
    % major grid style={line width=.2pt,draw=gray!50},
    % ticklabel style = {font=\tiny},
    xlabel style={font=\large},
    ylabel style={font=\large},
    % ylabel shift = -6 pt,
    % xlabel shift = -5 pt,
    % yticklabel shift = -1 pt,
    % xticklabel shift = -1 pt,
    % scaled y ticks=base 10:-3,
    legend cell align={left},
    % ymin=0, ymax=0.25,
    % xmin=2, xmax=200,
    % xtick={40,80,120,160,200},
    % scaled y ticks=base 10:1
] 
\addplot[     line width=0.2mm, 
    color=cyan,
    mark=|,
    % mark options=solid,
    mark size=0.5pt
    ] table[x=k,y=kmean++]{tikz/plot/adult_range_1_2000_clusters.csv};
\addplot[     line width=0.2mm, 
    color=olive,
    % mark=square,
    % mark options=solid,
    % mark size=2pt
    ] table[x=k,y=random]{tikz/plot/adult_range_1_2000_clusters.csv};
\legend{$\km$, $\rrq$}
\end{axis}
\end{tikzpicture}
    \caption{Number of the center $K$ affects Likelihood $\mathcal{L}$}
    \label{fig:cluster}
\end{figure}
